The Collaborative Virtual Affinity Group Model: Principles and Design

The problem addressed in this paper is the challenge arising in enabling collaborative learning in the context distance education models. While research has made quantum leaps in the development of both effective collaborative pedagogical models as well as online learning environments, the research at the intersection of these two areas has been scarce. This paper presents the design for a new collaborative virtual model, named Collaborative Virtual Affinity Group model (CVAG), which is an extension of the successful Affinity Group Research (ARG) model. The new model provides an integration of the principles underlying ARG with the traditional principles of virtual learning environments. The CVAG model is explored in the context of introductory Computer Science courses|where students are focused on learning the basic principles of computer programming.

==> (inline-ps-0) <==

	%!PS-Adobe-3.0 EPSF-3.0
	%%BoundingBox: 19 19 221 221
	%%CreationDate: Mon Sep 29 1997
	%%Creator: programmed by hand (JK)
	%%EndComments
	gsave
	newpath
	20 20 moveto
	20 220 lineto
	220 220 lineto
	220 20 lineto
	closepath
	2 setlinewidth
	gsave
	.4 setgray fill
	grestore
	stroke
	grestore

